Estimating location parameters in entangled single-sample distributions

We consider the problem of estimating the common mean of independently sampled data, where samples are drawn in a possibly non-identical manner from symmetric, unimodal distributions with a common mean. This generalizes the setting of Gaussian mixture modeling, since the number of distinct mixture components may diverge with the number of observations. We propose an estimator that adapts to the level of heterogeneity in the data, achieving near-optimality in both the i.i.d. setting and some heterogeneous settings, where the fraction of ``low-noise'' points is as small as $\frac{\log n}{n}$. Our estimator is a hybrid of the modal interval, shorth, and median estimators from classical statistics; however, the key technical contributions rely on novel empirical process theory results that we derive for independent but non-i.i.d. data. In the multivariate setting, we generalize our theory to mean estimation for mixtures of radially symmetric distributions, and derive minimax lower bounds on the expected error of any estimator that is agnostic to the scales of individual data points. Finally, we describe an extension of our estimators applicable to linear regression. In the multivariate mean estimation and regression settings, we present computationally feasible versions of our estimators that run in time polynomial in the number of data points.

==> figures/m_alpha_0.166.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend style={cells={align=left}},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={n},
xmin=3444.31171687921, xmax=155871.754977636,
xmode=log,
xtick style={color=black},
xtick={100,1000,10000,100000,1000000,10000000},
xticklabels={$\displaystyle {10^{2}}$,$\displaystyle {10^{3}}$,$\displaystyle {10^{4}}$,$\displaystyle {10^{5}}$,$\displaystyle {10^{6}}$,$\displaystyle {10^{7}}$},
y grid style={white!69.01960784313725!black},
ylabel={Average error},
ymin=0.024873770482471, ymax=2.79921419036637,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100},
yticklabels={$\displaystyle {10^{-3}}$,$\displaystyle {10^{-2}}$,$\displaystyle {10^{-1}}$,$\displaystyle {10^{0}}$,$\displaystyle {10^{1}}$,$\displaystyle {10^{2}}$}
]
\addplot [thick, color0, opacity=0.55, mark=square*, mark size=4, mark options={solid}]
table {%
4096 0.346668773097066
8192 0.152651267547512
16384 0.108790322810951
32768 0.067972159231777
65536 0.0456764539036208
131072 0.0308306216825065
};
\addplot [thick, black, opacity=0.55, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=4, mark options={solid}]
table {%
4096 0.132562883814687
8192 0.120854604384428
16384 0.0789044080688301
32768 0.0693797964107682
65536 0.0541567013127864
131072 0.0381964990648716
};
\addplot [thick, green!50.0!black, opacity=0.55, dotted, mark=diamond*, mark size=4, mark options={solid}]
table {%
4096 2.25837195303641
8192 1.81987546352944
16384 2.01765521869897
32768 1.98934552334916
65536 1.94376583811798
131072 2.25835498550087
};
\addplot [thick, blue, opacity=0.55, mark=triangle*, mark size=4, mark options={solid}]
table {%
4096 1.08926098628803
8192 1.31273111151647
16384 1.31709900623468
32768 1.38625624083514
65536 1.58182117201976
131072 1.80403022961901
};
\addplot [thick, red, opacity=0.55, dashed, mark=*, mark size=4, mark options={solid}]
table {%
4096 0.901471893371002
8192 0.801879782795581
16384 0.739344878816882
32768 0.627233917643399
65536 0.518558635267057
131072 0.477324931362032
};
\end{axis}

\end{tikzpicture}

==> figures/m_alpha_1.3.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend style={cells={align=left}},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={n},
xmin=3444.31171687921, xmax=155871.754977636,
xmode=log,
xtick style={color=black},
xtick={100,1000,10000,100000,1000000,10000000},
xticklabels={$\displaystyle {10^{2}}$,$\displaystyle {10^{3}}$,$\displaystyle {10^{4}}$,$\displaystyle {10^{5}}$,$\displaystyle {10^{6}}$,$\displaystyle {10^{7}}$},
y grid style={white!69.01960784313725!black},
ylabel={Average error},
ymin=13.7570115349747, ymax=28092.2776752561,
ymode=log,
ytick style={color=black},
ytick={1,10,100,1000,10000,100000,1000000},
yticklabels={$\displaystyle {10^{0}}$,$\displaystyle {10^{1}}$,$\displaystyle {10^{2}}$,$\displaystyle {10^{3}}$,$\displaystyle {10^{4}}$,$\displaystyle {10^{5}}$,$\displaystyle {10^{6}}$}
]
\addplot [thick, color0, opacity=0.55, mark=square*, mark size=4, mark options={solid}]
table {%
4096 1183.54969103913
8192 1974.23303528112
16384 3774.65653653201
32768 6415.36999594318
65536 10975.4356324738
131072 19866.8745848152
};
\addplot [thick, black, opacity=0.55, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=4, mark options={solid}]
table {%
4096 24.8941353451604
8192 37.3872357326194
16384 118.891047728785
32768 118.010851890456
65536 2083.21878260737
131072 9729.21184191984
};
\addplot [thick, green!50.0!black, opacity=0.55, dotted, mark=diamond*, mark size=4, mark options={solid}]
table {%
4096 71.0934956134424
8192 89.7211671330872
16384 82.6687415041501
32768 68.5954934251291
65536 84.0160058731876
131072 67.4209326120722
};
\addplot [thick, blue, opacity=0.55, mark=triangle*, mark size=4, mark options={solid}]
table {%
4096 24.9472722719392
8192 20.8672003036699
16384 26.7020435457721
32768 22.3310707145506
65536 20.0447548147601
131072 19.452772320695
};
\addplot [thick, red, opacity=0.55, dashed, mark=*, mark size=4, mark options={solid}]
table {%
4096 24.9472722719392
8192 20.8672003036699
16384 26.7020435457721
32768 22.3310707145506
65536 20.0447548147601
131072 19.452772320695
};
\end{axis}

\end{tikzpicture}

==> figures/m_iid.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend style={cells={align=left}},
legend cell align={left},
legend style={at={(1.04,1)}, anchor=north west, draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={n},
xmin=3444.31171687921, xmax=155871.754977636,
xmode=log,
xtick style={color=black},
xtick={100,1000,10000,100000,1000000,10000000},
xticklabels={$\displaystyle {10^{2}}$,$\displaystyle {10^{3}}$,$\displaystyle {10^{4}}$,$\displaystyle {10^{5}}$,$\displaystyle {10^{6}}$,$\displaystyle {10^{7}}$},
y grid style={white!69.01960784313725!black},
ylabel={Average error},
ymin=0.00356369627736361, ymax=0.362498779152629,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={$\displaystyle {10^{-4}}$,$\displaystyle {10^{-3}}$,$\displaystyle {10^{-2}}$,$\displaystyle {10^{-1}}$,$\displaystyle {10^{0}}$,$\displaystyle {10^{1}}$}
]
\addplot [thick, color0, opacity=0.55, mark=square*, mark size=4, mark options={solid}]
table {%
4096 0.028233404747043
8192 0.0170238568701205
16384 0.0140836494618674
32768 0.00883181508218745
65536 0.00586011597009259
131072 0.00439689813789753
};
\addlegendentry{mean           }
\addplot [thick, black, opacity=0.55, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=4, mark options={solid}]
table {%
4096 0.0330726928646258
8192 0.0268926572020795
16384 0.0166134192290906
32768 0.0105596906741519
65536 0.00660727174964788
131072 0.00584619778199807
};
\addlegendentry{median         }
\addplot [thick, green!50.0!black, opacity=0.55, dotted, mark=diamond*, mark size=4, mark options={solid}]
table {%
4096 0.165769211343611
8192 0.152528294298537
16384 0.113350993541811
32768 0.0690610411842275
65536 0.0754366314057041
131072 0.0622708017603675
};
\addlegendentry{modal\\interval}
\addplot [thick, blue, opacity=0.55, mark=triangle*, mark size=4, mark options={solid}]
table {%
4096 0.275365610477995
8192 0.2938061126958
16384 0.273744456425507
32768 0.289738397866868
65536 0.267898656153967
131072 0.216281203582755
};
\addlegendentry{shorth         }
\addplot [thick, red, opacity=0.55, dashed, mark=*, mark size=4, mark options={solid}]
table {%
4096 0.20377882032764
8192 0.17971419453546
16384 0.135168690389512
32768 0.11149272048962
65536 0.0872777643802072
131072 0.0636357222605734
};
\addlegendentry{hybrid         }
\end{axis}

\end{tikzpicture}

==> figures/m_linear.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend style={cells={align=left}},
legend cell align={left},
legend style={at={(1.04,1)}, anchor=north west, draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={n},
xmin=3444.31171687921, xmax=155871.754977636,
xmode=log,
xtick style={color=black},
xtick={100,1000,10000,100000,1000000,10000000},
xticklabels={$\displaystyle {10^{2}}$,$\displaystyle {10^{3}}$,$\displaystyle {10^{4}}$,$\displaystyle {10^{5}}$,$\displaystyle {10^{6}}$,$\displaystyle {10^{7}}$},
y grid style={white!69.01960784313725!black},
ylabel={Average error},
ymin=0.206538183659624, ymax=44.7729589798566,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000},
yticklabels={$\displaystyle {10^{-2}}$,$\displaystyle {10^{-1}}$,$\displaystyle {10^{0}}$,$\displaystyle {10^{1}}$,$\displaystyle {10^{2}}$,$\displaystyle {10^{3}}$}
]
\addplot [thick, color0, opacity=0.55, mark=square*, mark size=4, mark options={solid}]
table {%
4096 5.74986091718944
8192 9.4430602143313
16384 12.3547861170069
32768 16.0551043087852
65536 22.8598537365641
131072 35.061724833351
};
\addlegendentry{mean           }
\addplot [thick, black, opacity=0.55, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=4, mark options={solid}]
table {%
4096 2.05400114720653
8192 2.34073018899189
16384 4.04537657901854
32768 5.2718340482609
65536 6.17355332448955
131072 8.75670667025558
};
\addlegendentry{median         }
\addplot [thick, green!50.0!black, opacity=0.55, dotted, mark=diamond*, mark size=4, mark options={solid}]
table {%
4096 0.398339040923116
8192 0.265515417612959
16384 0.363501769620111
32768 0.399054717753222
65536 0.263744173132359
131072 0.300553876841097
};
\addlegendentry{modal\\interval}
\addplot [thick, blue, opacity=0.55, mark=triangle*, mark size=4, mark options={solid}]
table {%
4096 3.80067921249015
8192 4.56198380502765
16384 5.58704055115752
32768 6.47003995492287
65536 5.19229331547889
131072 5.68624497198428
};
\addlegendentry{shorth         }
\addplot [thick, red, opacity=0.55, dashed, mark=*, mark size=4, mark options={solid}]
table {%
4096 3.80067921249015
8192 4.56198380502765
16384 5.58704055115752
32768 6.47003995492287
65536 5.19229331547889
131072 5.68624497198428
};
\addlegendentry{hybrid         }
\end{axis}

\end{tikzpicture}

==> figures/u_alpha_0.9.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend style={cells={align=left}},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={n},
xmin=23987.5800423731, xmax=22918352.4522639,
xmode=log,
xtick style={color=black},
xtick={1000,10000,100000,1000000,10000000,100000000,1000000000},
xticklabels={$\displaystyle {10^{3}}$,$\displaystyle {10^{4}}$,$\displaystyle {10^{5}}$,$\displaystyle {10^{6}}$,$\displaystyle {10^{7}}$,$\displaystyle {10^{8}}$,$\displaystyle {10^{9}}$},
y grid style={white!69.01960784313725!black},
ylabel={Average error},
ymin=23.7523866593611, ymax=1241385.96644655,
ymode=log,
ytick style={color=black},
ytick={1,10,100,1000,10000,100000,1000000,10000000,100000000},
yticklabels={$\displaystyle {10^{0}}$,$\displaystyle {10^{1}}$,$\displaystyle {10^{2}}$,$\displaystyle {10^{3}}$,$\displaystyle {10^{4}}$,$\displaystyle {10^{5}}$,$\displaystyle {10^{6}}$,$\displaystyle {10^{7}}$,$\displaystyle {10^{8}}$}
]
\addplot [thick, color0, opacity=0.55, mark=square*, mark size=4, mark options={solid}]
table {%
32768 51.2980982709956
65536 67.216274420189
131072 84.6022785993172
262144 122.305332313158
524288 175.355832884497
1048576 209.722970395916
2097152 261.598016871146
4194304 377.493804281258
8388608 420.299399706156
16777216 616.773759258315
};
\addplot [thick, black, opacity=0.55, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=4, mark options={solid}]
table {%
32768 39.8802486933979
65536 57.3435542841997
131072 71.0605855970876
262144 118.944507848551
524288 171.473092644633
1048576 220.165850491761
2097152 311.906335863327
4194304 420.054386978455
8388608 513.651705726343
16777216 808.097778530003
};
\addplot [thick, green!50.0!black, opacity=0.55, dotted, mark=diamond*, mark size=4, mark options={solid}]
table {%
32768 2499.78130755391
65536 5480.25850517543
131072 9443.11581242747
262144 17715.8019524889
524288 33879.924192391
1048576 67693.6455044011
2097152 127073.378496186
4194304 215409.616342662
8388608 432880.37231722
16777216 757605.666574019
};
\addplot [thick, blue, opacity=0.55, mark=triangle*, mark size=4, mark options={solid}]
table {%
32768 58.5753280913661
65536 108.42613076394
131072 339.129034220184
262144 295.790184594861
524288 764.052034223845
1048576 3181.46981631791
2097152 5674.69604046946
4194304 20998.0578832042
8388608 45899.0356816499
16777216 72563.3295813787
};
\addplot [thick, red, opacity=0.55, dashed, mark=*, mark size=4, mark options={solid}]
table {%
32768 40.4485526123243
65536 38.9198243485712
131072 102.035823494571
262144 113.034227742584
524288 117.766370527991
1048576 316.606700835632
2097152 541.502453208356
4194304 1212.34969673444
8388608 2030.94953471995
16777216 3745.16421281304
};
\end{axis}

\end{tikzpicture}

==> figures/u_alpha_0.9_mean_median_mode.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend style={cells={align=left}},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={n},
xmin=23987.5800423731, xmax=22918352.4522639,
xmode=log,
xtick style={color=black},
xtick={1000,10000,100000,1000000,10000000,100000000,1000000000},
xticklabels={$\displaystyle {10^{3}}$,$\displaystyle {10^{4}}$,$\displaystyle {10^{5}}$,$\displaystyle {10^{6}}$,$\displaystyle {10^{7}}$,$\displaystyle {10^{8}}$,$\displaystyle {10^{9}}$},
y grid style={white!69.01960784313725!black},
ylabel={Average error},
ymin=24.3682078354879, ymax=1239873.79779726,
ymode=log,
ytick style={color=black},
ytick={1,10,100,1000,10000,100000,1000000,10000000,100000000},
yticklabels={$\displaystyle {10^{0}}$,$\displaystyle {10^{1}}$,$\displaystyle {10^{2}}$,$\displaystyle {10^{3}}$,$\displaystyle {10^{4}}$,$\displaystyle {10^{5}}$,$\displaystyle {10^{6}}$,$\displaystyle {10^{7}}$,$\displaystyle {10^{8}}$}
]
\addplot [thick, color0, opacity=0.55, mark=square*, mark size=4, mark options={solid}]
table {%
32768 51.2980982709956
65536 67.216274420189
131072 84.6022785993172
262144 122.305332313158
524288 175.355832884497
1048576 209.722970395916
2097152 261.598016871146
4194304 377.493804281258
8388608 420.299399706156
16777216 616.773759258315
};
\addplot [thick, black, opacity=0.55, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=4, mark options={solid}]
table {%
32768 39.8802486933979
65536 57.3435542841997
131072 71.0605855970876
262144 118.944507848551
524288 171.473092644633
1048576 220.165850491761
2097152 311.906335863327
4194304 420.054386978455
8388608 513.651705726343
16777216 808.097778530003
};
\addplot [thick, green!50.0!black, opacity=0.55, dotted, mark=diamond*, mark size=4, mark options={solid}]
table {%
32768 2499.78130755391
65536 5480.25850517543
131072 9443.11581242747
262144 17715.8019524889
524288 33879.924192391
1048576 67693.6455044011
2097152 127073.378496186
4194304 215409.616342662
8388608 432880.37231722
16777216 757605.666574019
};
\end{axis}

\end{tikzpicture}

==> figures/u_alpha_1.3.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend style={cells={align=left}},
legend cell align={left},
legend style={at={(1.04,1)}, anchor=north west, draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={n},
xmin=23987.5800423731, xmax=22918352.4522639,
xmode=log,
xtick style={color=black},
xtick={1000,10000,100000,1000000,10000000,100000000,1000000000},
xticklabels={$\displaystyle {10^{3}}$,$\displaystyle {10^{4}}$,$\displaystyle {10^{5}}$,$\displaystyle {10^{6}}$,$\displaystyle {10^{7}}$,$\displaystyle {10^{8}}$,$\displaystyle {10^{9}}$},
y grid style={white!69.01960784313725!black},
ylabel={Average error},
ymin=5.04320240278835, ymax=1015765.91435884,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000,10000,100000,1000000,10000000,100000000},
yticklabels={$\displaystyle {10^{-1}}$,$\displaystyle {10^{0}}$,$\displaystyle {10^{1}}$,$\displaystyle {10^{2}}$,$\displaystyle {10^{3}}$,$\displaystyle {10^{4}}$,$\displaystyle {10^{5}}$,$\displaystyle {10^{6}}$,$\displaystyle {10^{7}}$,$\displaystyle {10^{8}}$}
]
\addplot [thick, color0, opacity=0.55, mark=square*, mark size=4, mark options={solid}]
table {%
32768 3117.88526486187
65536 5858.55305807642
131072 9757.89909820569
262144 18355.1928127732
524288 27146.5219157093
1048576 50582.7536737193
2097152 80468.9743262579
4194304 155594.194263234
8388608 242510.136089129
16777216 467077.341691056
};
\addlegendentry{mean           }
\addplot [thick, black, opacity=0.55, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=4, mark options={solid}]
table {%
32768 1899.62477958624
65536 3837.83715862428
131072 7040.30643104309
262144 17861.3193141773
524288 29288.0397077553
1048576 52996.7244295321
2097152 97362.3295180963
4194304 173385.381945333
8388608 306903.077152158
16777216 583040.550335228
};
\addlegendentry{median         }
\addplot [thick, green!50.0!black, opacity=0.55, dotted, mark=diamond*, mark size=4, mark options={solid}]
table {%
32768 886.745601249071
65536 5937.05447786775
131072 20.7883023368208
262144 20.7084387635399
524288 20.7696500393682
1048576 22.0661670294508
2097152 19.9185432914994
4194304 20.9814336260215
8388608 19.6172505429853
16777216 21.3627599366926
};
\addlegendentry{modal\\interval}
\addplot [thick, blue, opacity=0.55, mark=triangle*, mark size=4, mark options={solid}]
table {%
32768 9.70143818875214
65536 11.0626772337905
131072 10.6438349227722
262144 9.99767483931799
524288 9.52100725177815
1048576 10.9123957491632
2097152 9.85560412103858
4194304 8.87911834807886
8388608 10.2525479050476
16777216 8.78620380181044
};
\addlegendentry{shorth         }
\addplot [thick, red, opacity=0.55, dashed, mark=*, mark size=4, mark options={solid}]
table {%
32768 9.70143818875214
65536 11.0626772337905
131072 10.6438349227722
262144 9.99767483931799
524288 9.52100725177815
1048576 10.9123957491632
2097152 9.85560412103858
4194304 8.87911834807886
8388608 10.2525479050476
16777216 8.78620380181044
};
\addlegendentry{hybrid         }
\end{axis}

\end{tikzpicture}

==> figures/u_alpha_1.3_mean_median_mode.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend style={cells={align=left}},
legend cell align={left},
legend style={at={(1.04,1)}, anchor=north west, draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={n},
xmin=23987.5800423731, xmax=22918352.4522639,
xmode=log,
xtick style={color=black},
xtick={1000,10000,100000,1000000,10000000,100000000,1000000000},
xticklabels={$\displaystyle {10^{3}}$,$\displaystyle {10^{4}}$,$\displaystyle {10^{5}}$,$\displaystyle {10^{6}}$,$\displaystyle {10^{7}}$,$\displaystyle {10^{8}}$,$\displaystyle {10^{9}}$},
y grid style={white!69.01960784313725!black},
ylabel={Average error},
ymin=11.7215517054651, ymax=975779.729514267,
ymode=log,
ytick style={color=black},
ytick={1,10,100,1000,10000,100000,1000000,10000000},
yticklabels={$\displaystyle {10^{0}}$,$\displaystyle {10^{1}}$,$\displaystyle {10^{2}}$,$\displaystyle {10^{3}}$,$\displaystyle {10^{4}}$,$\displaystyle {10^{5}}$,$\displaystyle {10^{6}}$,$\displaystyle {10^{7}}$}
]
\addplot [thick, color0, opacity=0.55, mark=square*, mark size=4, mark options={solid}]
table {%
32768 3117.88526486187
65536 5858.55305807642
131072 9757.89909820569
262144 18355.1928127732
524288 27146.5219157093
1048576 50582.7536737193
2097152 80468.9743262579
4194304 155594.194263234
8388608 242510.136089129
16777216 467077.341691056
};
\addlegendentry{mean           }
\addplot [thick, black, opacity=0.55, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=4, mark options={solid}]
table {%
32768 1899.62477958624
65536 3837.83715862428
131072 7040.30643104309
262144 17861.3193141773
524288 29288.0397077553
1048576 52996.7244295321
2097152 97362.3295180963
4194304 173385.381945333
8388608 306903.077152158
16777216 583040.550335228
};
\addlegendentry{median         }
\addplot [thick, green!50.0!black, opacity=0.55, dotted, mark=diamond*, mark size=4, mark options={solid}]
table {%
32768 886.745601249071
65536 5937.05447786775
131072 20.7883023368208
262144 20.7084387635399
524288 20.7696500393682
1048576 22.0661670294508
2097152 19.9185432914994
4194304 20.9814336260215
8388608 19.6172505429853
16777216 21.3627599366926
};
\addlegendentry{modal\\interval}
\end{axis}

\end{tikzpicture}

==> figures/u_iid.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend style={cells={align=left}},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={n},
xmin=23987.5800423731, xmax=22918352.4522639,
xmode=log,
xtick style={color=black},
xtick={1000,10000,100000,1000000,10000000,100000000,1000000000},
xticklabels={$\displaystyle {10^{3}}$,$\displaystyle {10^{4}}$,$\displaystyle {10^{5}}$,$\displaystyle {10^{6}}$,$\displaystyle {10^{7}}$,$\displaystyle {10^{8}}$,$\displaystyle {10^{9}}$},
y grid style={white!69.01960784313725!black},
ylabel={Average error},
ymin=0.000141753284800585, ymax=0.254801585554501,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={$\displaystyle {10^{-5}}$,$\displaystyle {10^{-4}}$,$\displaystyle {10^{-3}}$,$\displaystyle {10^{-2}}$,$\displaystyle {10^{-1}}$,$\displaystyle {10^{0}}$,$\displaystyle {10^{1}}$}
]
\addplot [thick, color0, opacity=0.55, mark=square*, mark size=4, mark options={solid}]
table {%
32768 0.00431820489616046
65536 0.00294473338316113
131072 0.00210036884509682
262144 0.00154749476799129
524288 0.00114016408609987
1048576 0.000745498301899608
2097152 0.000524138826403824
4194304 0.000401923414218378
8388608 0.000253173850959438
16777216 0.000199284091538182
};
\addplot [thick, black, opacity=0.55, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=4, mark options={solid}]
table {%
32768 0.0052398405505227
65536 0.00375379089805843
131072 0.00255304930784307
262144 0.001906306188697
524288 0.00141963127835771
1048576 0.000974217027526744
2097152 0.000639875202429221
4194304 0.000478914579066753
8388608 0.000326605229428896
16777216 0.000234490659749969
};
\addplot [thick, green!50.0!black, opacity=0.55, dotted, mark=diamond*, mark size=4, mark options={solid}]
table {%
32768 0.0262841340092873
65536 0.0231013546958301
131072 0.0159961746782273
262144 0.0144889598538098
524288 0.00998830857362418
1048576 0.00795205955049899
2097152 0.00666020991626187
4194304 0.00500547060822513
8388608 0.00388894814489549
16777216 0.00346544309744676
};
\addplot [thick, blue, opacity=0.55, mark=triangle*, mark size=4, mark options={solid}]
table {%
32768 0.181243577678289
65536 0.178145371830435
131072 0.171823536588354
262144 0.14558670958605
524288 0.151740394738791
1048576 0.144006992803002
2097152 0.143993111056508
4194304 0.149295958522974
8388608 0.133297407445264
16777216 0.1348680137637
};
\addplot [thick, red, opacity=0.55, dashed, mark=*, mark size=4, mark options={solid}]
table {%
32768 0.0636308847986039
65536 0.0501564356678451
131072 0.0383318587053127
262144 0.0280383139209902
524288 0.0213797189914105
1048576 0.0165780745664562
2097152 0.0122952006577982
4194304 0.00901785745150496
8388608 0.0067631228307064
16777216 0.00500146406582579
};
\end{axis}

\end{tikzpicture}

==> figures/u_linear.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend style={cells={align=left}},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={n},
xmin=23987.5800423731, xmax=22918352.4522639,
xmode=log,
xtick style={color=black},
xtick={1000,10000,100000,1000000,10000000,100000000,1000000000},
xticklabels={$\displaystyle {10^{3}}$,$\displaystyle {10^{4}}$,$\displaystyle {10^{5}}$,$\displaystyle {10^{6}}$,$\displaystyle {10^{7}}$,$\displaystyle {10^{8}}$,$\displaystyle {10^{9}}$},
y grid style={white!69.01960784313725!black},
ylabel={Average error},
ymin=0.755034362166304, ymax=221.2556729081,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000},
yticklabels={$\displaystyle {10^{-2}}$,$\displaystyle {10^{-1}}$,$\displaystyle {10^{0}}$,$\displaystyle {10^{1}}$,$\displaystyle {10^{2}}$,$\displaystyle {10^{3}}$,$\displaystyle {10^{4}}$}
]
\addplot [thick, color0, opacity=0.55, mark=square*, mark size=4, mark options={solid}]
table {%
32768 8.13817138927236
65536 12.5506856130617
131072 17.5924180221759
262144 23.7558672895694
524288 32.9074336372165
1048576 48.2858095256746
2097152 69.926147377908
4194304 103.199911913929
8388608 148.388813997676
16777216 170.907585018099
};
\addplot [thick, black, opacity=0.55, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=4, mark options={solid}]
table {%
32768 2.12777531913888
65536 2.88896538600179
131072 4.34959910831692
262144 5.83918067016443
524288 7.96418235632985
1048576 10.2051284203469
2097152 13.9523877772845
4194304 18.7488555034661
8388608 27.4100011237681
16777216 32.9654692822574
};
\addplot [thick, green!50.0!black, opacity=0.55, dotted, mark=diamond*, mark size=4, mark options={solid}]
table {%
32768 1.02130487262952
65536 1.40920915163289
131072 1.10142727728965
262144 1.33889225536346
524288 1.15730978508123
1048576 1.66591236964156
2097152 1.6121914199101
4194304 1.46173498703289
8388608 2.28016753167405
16777216 2.22319713530454
};
\addplot [thick, blue, opacity=0.55, mark=triangle*, mark size=4, mark options={solid}]
table {%
32768 0.977461801078943
65536 1.49302477004359
131072 1.48445639501344
262144 1.39658036865092
524288 1.36333088761433
1048576 2.23683123736888
2097152 2.42028177233781
4194304 2.79162800402465
8388608 4.33146158473558
16777216 2.89886740788448
};
\addplot [thick, red, opacity=0.55, dashed, mark=*, mark size=4, mark options={solid}]
table {%
32768 0.977461801078943
65536 1.49302477004359
131072 1.48445639501344
262144 1.39658036865092
524288 1.36333088761433
1048576 2.23683123736888
2097152 2.42028177233781
4194304 2.79162800402465
8388608 4.33146158473558
16777216 2.89886740788448
};
\end{axis}

\end{tikzpicture}
